Distributed Graph Augmentation Protocols to Achieve Strong Connectivity in Multi-Agent Networks

In multi-agent systems, strong connectivity of the communication network is often crucial for establishing consensus protocols, which underpin numerous applications in decision-making and distributed optimization. However, this connectivity requirement may not be inherently satisfied in geographically distributed settings. Consequently, we need to find the minimum number of communication links to add to make the communication network strongly connected. To date, such problems have been solvable only through centralized methods. This paper introduces a fully distributed algorithm that efficiently identifies an optimal set of edge additions to achieve strong connectivity, using only local information. The majority of the communication between agents is local (according to the digraph structure), with only a few steps requiring communication among non-neighboring agents to establish the necessary additional communication links. A comprehensive empirical analysis of the algorithm's performance on various random communication networks reveals its efficiency and scalability.

==> exp1_A.tex <==
\begin{tikzpicture}[scale=.42, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node (1) at (4.34864,4.25775) {\Large $1$};
\node (2) at (7.8313,3.88845) {\Large $2$};
\node (3) at (0.,4.62387) {\Large $3$};
\node (4) at (3.1583,1.11785) {\Large $4$};
\node (5) at (2.05192,3.32892) {\Large $5$};
\node (6) at (7.9,2.4) {\Large $6$};
\node (7) at (9.52516,2.99385) {\Large $7$};
\node (8) at (9.09311,6.2571) {\Large $8$};
\node (9) at (5.90349,1.00426) {\Large $9$};
\node (10) at (7.39302,0.) {\Large $10$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (5);
\path [->] (1) edge node {} (6);
\path [->] (2) edge node {} (7);
\path [->] (2) edge[bend right=15] node {} (8);
\path [->] (3) edge node {} (5);
\path [->] (5) edge node {} (4);
\path [->] (6) edge node {} (2);
\path [->] (7) edge node {} (6);
\path [->] (8) edge[bend right=15] node {} (2);
\path [->] (9) edge node {} (2);
\path [->] (9) edge node {} (4);
\path [->] (9) edge[bend right=15] node {} (10);
\path [->] (10) edge node {} (6);
\path [->] (10) edge[bend right=15] node {} (9);
\end{scope}
\end{tikzpicture}

==> exp1_B.tex <==
\begin{tikzpicture}[scale=.42, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node[fill=yellow!50] (1) at (0.,5.) {\Large $\{1\}$};
\node[fill=green!20] (5) at (5.,2.3) {\Large $\{5\}$};
\node[fill=blue!15] (2) at (0.,0.) {\Large $\{2, 6, 7, 8\}$};
\node[fill=yellow!50] (3) at (5.,5.) {\Large $\{3\}$};
\node[fill=blue!15] (4) at (2.5,0.) {\Large $\{4\}$};
\node[fill=yellow!50] (9) at (2.2,2.5) {\Large $\{9, 10\}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (5);
\path [->] (1) edge node {} (2);
\path [->] (3) edge node {} (5);
\path [->] (5) edge node {} (4);
\path [->] (9) edge node {} (4);
\path [->] (9) edge node {} (2);
\end{scope}
\end{tikzpicture}


==> exp1_C.tex <==
\begin{tikzpicture}[scale=.4, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node[fill=yellow!50] (1) at (0.,5.-.4) {\Large $\{\mathbf{1}\}$};
\node[fill=green!20] (5) at (5.+.9,2.3) {\Large $\{\mathbf{5}\}$};
\node[fill=blue!15] (2) at (0.,0.6) {\Large $\{\mathbf{2}, 6, 7, 8\}$};
\node[fill=yellow!50] (3) at (5.+.9,5.-.4) {\Large $\{\mathbf{3}\}$};
\node[fill=blue!15] (4) at (2.5+.9,0.) {\Large $\{\mathbf{4}\}$};
\node[fill=yellow!50] (9) at (2.2+.9,2.5-.2) {\Large $\{\mathbf{9}, 10\}$};
\end{scope}
\begin{scope}[>={Stealth[black]}, every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (5);
\path [->] (1) edge node {} (2);
\path [->] (3) edge node {} (5);
\path [->] (5) edge node {} (4);
\path [->] (9) edge node {} (4);
\path [->] (9) edge node {} (2);
\end{scope}
\begin{scope}[>={Stealth[cadmiumred]}, every edge/.style={draw=cadmiumred, thick}]
\path [->] (1) edge node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 3} (9);
\path [->] (2) edge[bend right=38] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 2} (3);
\path [->] (4) edge[bend left=15] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (1);
\end{scope}
\end{tikzpicture}


==> exp1_D.tex <==
\begin{tikzpicture}[scale=.38, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node (1) at (4.34864,4.25775) {\Large $1$};
\node (2) at (7.8313,3.88845) {\Large $2$};
\node (3) at (0.,4.62387) {\Large $3$};
\node (4) at (3.1583,1.11785) {\Large $4$};
\node (5) at (2.05192,3.32892) {\Large $5$};
\node (6) at (7.9,2.4) {\Large $6$};
\node (7) at (9.52516,2.99385) {\Large $7$};
\node (8) at (9.09311,6.-.4) {\Large $8$};
\node (9) at (5.90349,1.00426-.1) {\Large $9$};
\node (10) at (7.9,0.6-.1) {\Large $10$};
\end{scope}
\begin{scope}
    \node [fit=(1), c3, draw=c2!90, very thick, inner sep=2pt] {};
    \node [fit=(3), c3, draw=c2!90, very thick, inner sep=2pt] {};
    \node [fit=(9) (10), c3, draw=c2!90, very thick, inner sep=2pt] {};
    \node [fit=(4), c3, draw=c1!90, very thick, inner sep=2pt] {};
    \node [fit=(8) (2) (6) (7), c3, draw=c1!90, very thick, inner sep=2pt] {};
    \node [fit=(5), c3, draw=c3!90, very thick, inner sep=2pt] {};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (5);
\path [->] (1) edge node {} (6);
\path [->] (2) edge node {} (7);
\path [->] (2) edge[bend right=15] node {} (8);
\path [->] (3) edge node {} (5);
\path [->] (5) edge node {} (4);
\path [->] (6) edge node {} (2);
\path [->] (7) edge node {} (6);
\path [->] (8) edge[bend right=15] node {} (2);
\path [->] (9) edge node {} (2);
\path [->] (9) edge node {} (4);
\path [->] (9) edge[bend right=15] node {} (10);
\path [->] (10) edge node {} (6);
\path [->] (10) edge[bend right=15] node {} (9);
\end{scope}
\begin{scope}[>={Stealth[cadmiumred]}, every edge/.style={draw=cadmiumred, thick}]
\path [->] (1) edge node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 3} (9);
\path [->] (2) edge[bend right=20] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 2} (3);
\path [->] (4) edge node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (1);
\end{scope}
\end{tikzpicture}

==> exp2_A.tex <==
\begin{tikzpicture}[scale=.42, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node (1) at (2.26277,2.72057) {\Large $1$};
\node (2) at (9.08193,2.8654) {\Large $2$};
\node (3) at (7.24421,6.19142) {\Large $3$};
\node (4) at (3.3475,0.) {\Large $4$};
\node (5) at (5.91586,3.37895) {\Large $5$};
\node (6) at (7.03012,2.54883) {\Large $6$};
\node (7) at (6.58915,0.163114) {\Large $7$};
\node (8) at (6.71748,4.62595) {\Large $8$};
\node (9) at (4.03246,3.1524) {\Large $9$};
\node (10) at (9.14822,0.298357) {\Large $10$};
\node (11) at (2.26277,4.62595) {\Large $11$};
\node (12) at (4.52552,1.11103) {\Large $12$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (11);
\path [->] (2) edge[bend right=15] node {} (8);
\path [->] (4) edge node {} (12);
\path [->] (5) edge[bend left=40] node {} (3);
\path [->] (5) edge node {} (6);
\path [->] (5) edge node {} (7);
\path [->] (6) edge node {} (2);
\path [->] (6) edge node {} (8);
\path [->] (6) edge node {} (12);
\path [->] (8) edge[bend right=15] node {} (2);
\path [->] (8) edge node {} (3);
\path [->] (9) edge node {} (1);
\path [->] (9) edge node {} (4);
\path [->] (9) edge node {} (5);
\path [->] (9) edge node {} (8);
\path [->] (10) edge node {} (2);
\path [->] (10) edge node {} (7);
\path [->] (12) edge node {} (1);
\path [->] (12) edge node {} (7);
\path [->] (12) edge node {} (9);
\end{scope}
\end{tikzpicture}


==> exp2_B.tex <==
\begin{tikzpicture}[scale=.42, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node[fill=green!20] (1) at (0.,2.5) {\Large $\{1\}$};
\node[fill=blue!15] (11) at (0.,0.) {\Large $\{11\}$};
\node[fill=yellow!50] (10) at (-7.5,5.) {\Large $\{10\}$};
\node[fill=blue!15] (7) at (-7.5,2.5) {\Large $\{7\}$};
\node[fill=green!20] (2) at (-5.,2.5) {\Large $\{2, 8\}$};
\node[fill=blue!15] (3) at (-5.,0.) {\Large $\{3\}$};
\node[fill=yellow!50] (4) at (-2.5,5.) {\Large $\{4, 5, 6, 9, 12\}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (11);
\path [->] (10) edge node {} (7);
\path [->] (10) edge node {} (2);
\path [->] (2) edge node {} (3);
\path [->] (4) edge node {} (1);
\path [->] (4) edge node {} (3);
\path [->] (4) edge node {} (7);
\path [->] (4) edge node {} (2);
\end{scope}
\end{tikzpicture}


==> exp2_C.tex <==
\begin{tikzpicture}[scale=.4, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node[fill=green!20] (1) at (0.,2.5) {\Large $\{1\}$};
\node[fill=blue!15] (11) at (0.,0.+.2) {\Large $\{11\}$};
\node[fill=yellow!50] (10) at (-7.5,5.) {\Large $\{10\}$};
\node[fill=blue!15] (7) at (-7.5,2.5) {\Large $\{7\}$};
\node[fill=green!20] (2) at (-5.,2.5) {\Large $\{2, 8\}$};
\node[fill=blue!15] (3) at (-5.,0.+.2) {\Large $\{3\}$};
\node[fill=yellow!50] (4) at (-2.5,5.) {\Large $\{4, 5, 6, 9, 12\}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (11);
\path [->] (10) edge node {} (7);
\path [->] (10) edge node {} (2);
\path [->] (2) edge node {} (3);
\path [->] (4) edge node {} (1);
\path [->] (4) edge node {} (3);
\path [->] (4) edge node {} (7);
\path [->] (4) edge node {} (2);
\end{scope}
\begin{scope}[>={Stealth[cadmiumred]}, every edge/.style={draw=cadmiumred, thick}]
\path [->] (11) edge[bend right=15] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 2} (10);
\path [->] (3) edge[bend right=28] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (4);
\path [->] (7) edge[bend right=33] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 3} (1);
\end{scope}
\end{tikzpicture}


%(11, 2), (3, 4), (7, 10)

==> exp2_D.tex <==
\begin{tikzpicture}[scale=.4, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node (1) at (2.26277,2.72057) {\Large $1$};
\node (2) at (9.08193,2.8654) {\Large $2$};
\node (3) at (7.24421,6.19142) {\Large $3$};
\node (4) at (3.3475,0.) {\Large $4$};
\node (5) at (5.91586,3.37895) {\Large $5$};
\node (6) at (7.03012,2.54883) {\Large $6$};
\node (7) at (6.58915,0.163114) {\Large $7$};
\node (8) at (6.71748,4.62595) {\Large $8$};
\node (9) at (4.03246,3.1524) {\Large $9$};
\node (10) at (9.14822,0.298357) {\Large $10$};
\node (11) at (2.26277,4.62595) {\Large $11$};
\node (12) at (4.52552,1.11103) {\Large $12$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (11);
\path [->] (2) edge[bend right=15] node {} (8);
\path [->] (4) edge node {} (12);
\path [->] (5) edge[bend left=40] node {} (3);
\path [->] (5) edge node {} (6);
\path [->] (5) edge node {} (7);
\path [->] (6) edge node {} (2);
\path [->] (6) edge node {} (8);
\path [->] (6) edge node {} (12);
\path [->] (8) edge[bend right=15] node {} (2);
\path [->] (8) edge node {} (3);
\path [->] (9) edge node {} (1);
\path [->] (9) edge node {} (4);
\path [->] (9) edge node {} (5);
\path [->] (9) edge node {} (8);
\path [->] (10) edge node {} (2);
\path [->] (10) edge node {} (7);
\path [->] (12) edge node {} (1);
\path [->] (12) edge node {} (7);
\path [->] (12) edge node {} (9);
\end{scope}
\begin{scope}[>={Stealth[cadmiumred]}, every edge/.style={draw=cadmiumred, thick}]
\path [->] (11) edge[bend left=8] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 2} (10);
\path [->] (3) edge[bend right=10] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (4);
\path [->] (7) edge[bend right=20] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 3} (1);
\end{scope}
\end{tikzpicture}


==> exp3_A.tex <==
\begin{tikzpicture}[scale=.38, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node (1) at (14.9233,3.7034) {\Large $1$};
\node (2) at (17.323,3.83078) {\Large $2$};
\node (3) at (7.47641,7.06299-1.2) {\Large $3$};
\node (4) at (7.42275,4.12663-.2) {\Large $4$};
\node (5) at (0.0488491-1.,5.25912+.2) {\Large $5$};
\node (6) at (0.995835+.5-.9,6.28858-.3) {\Large $6$};
\node (7) at (0.-.9,3.72284) {\Large $7$};
\node (8) at (2.78184-.9,4.06325) {\Large $8$};
\node (9) at (11.7964,5.46256-.6) {\Large $9$};
\node (10) at (9.89909,3.70164) {\Large $10$};
\node (11) at (12.4444,3.32596) {\Large $11$};
\node (12) at (3.95642-.3,0.347246+2.2) {\Large $12$};
\node (14) at (5.20421+.3,0.+2.3) {\Large $14$};
\node (13) at (4.92066,2.83159+1.5) {\Large $13$};
\end{scope}
\begin{scope}
    \node [fit=(3) (4), c3, draw=c2!90, very thick, inner sep=2pt] {};
    \node [fit=(1) (2), c3, draw=c2!90, very thick, inner sep=2pt] {};
    \node [fit=(5) (6) (8) (7), c3, draw=c2!90, very thick, inner sep=2pt] {};
    \node [fit=(12) (13) (14), c3, draw=c1!90, very thick, inner sep=2pt] {};
    \node [fit=(9) (10) (11), c3, draw=c1!90, very thick, inner sep=2pt] {};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge[bend right=15] node {} (2);
\path [->] (2) edge[bend right=15] node {} (1);
\path [->] (3) edge[bend right=15] node {} (4);
\path [->] (4) edge[bend right=15] node {} (3);
\path [->] (5) edge[bend right=15] node {} (6);
\path [->] (5) edge node {} (7);
\path [->] (5) edge node {} (8);
\path [->] (6) edge[bend right=15] node {} (5);
\path [->] (6) edge[bend right=15] node {} (8);
\path [->] (7) edge node {} (6);
\path [->] (8) edge[bend right=15] node {} (6);
\path [->] (8) edge node {} (7);
\path [->] (9) edge node {} (10);
\path [->] (10) edge node {} (11);
\path [->] (11) edge node {} (9);
\path [->] (12) edge node {} (14);
\path [->] (13) edge node {} (12);
\path [->] (14) edge node {} (13);
\path [->] (1) edge node {} (11);
\path [->] (4) edge node {} (10);
\path [->] (4) edge node {} (13);
\path [->] (8) edge node {} (13);
\end{scope}
\begin{scope}[>={Stealth[cadmiumred]}, every edge/.style={draw=cadmiumred, thick}]
\path [->] (12) edge[bend left=25] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (5);
\path [->] (9) edge[bend right=25] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (3);
\path [->] (5) edge[bend right=28] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 2} (1);
\end{scope}
\end{tikzpicture}


==> exp3_B.tex <==
\begin{tikzpicture}[scale=.4, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node[fill=yellow!50] (1) at (-3.5-1.5,3.7) {\Large $\{\mathbf{1}, 2\}$};
\node[fill=blue!15] (9) at (0.-.7,1.2+1.2) {\Large $\{\mathbf{9}, 10, 11\}$};
\node[fill=yellow!50] (3) at (2.5,3.6+.3) {\Large $\{\mathbf{3}, 4\}$};
\node[fill=blue!15] (12) at (5.+.4,1.2+1.2) {\Large $\{\mathbf{12}, 13, 14\}$};
\node[fill=yellow!50] (5) at (8.5+1.5,3.7-.2) {\Large $\{\mathbf{5}, 6, 7, 8\}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (9);
\path [->] (3) edge node {} (9);
\path [->] (3) edge node {} (12);
\path [->] (5) edge node {} (12);
\end{scope}
\begin{scope}[>={Stealth[cadmiumred]}, every edge/.style={draw=cadmiumred, thick}]
\path [->] (12) edge[bend left=25] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (5);
\path [->] (9) edge[bend right=31] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (3);
\path [->] (5) edge[bend right=18] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 2} (1);
\end{scope}
\end{tikzpicture}


==> exp_greedy1_A.tex <==
\begin{tikzpicture}[scale=.42, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node (1) at (14.9233,3.7034) {\Large $1$};
\node (2) at (17.323,3.83078) {\Large $2$};
\node (3) at (7.47641,7.06299-.6) {\Large $3$};
\node (4) at (7.42275,4.12663) {\Large $4$};
\node (5) at (0.0488491-.3,5.25912+.2) {\Large $5$};
\node (6) at (0.995835,6.28858) {\Large $6$};
\node (7) at (0.,3.72284) {\Large $7$};
\node (8) at (2.78184,4.06325) {\Large $8$};
\node (9) at (11.7964,5.46256) {\Large $9$};
\node (10) at (9.89909,3.70164) {\Large $10$};
\node (11) at (12.4444,3.32596) {\Large $11$};
\node (12) at (3.95642-.3,0.347246+.6) {\Large $12$};
\node (14) at (5.20421+.3,0.+.6) {\Large $14$};
\node (13) at (4.92066,2.83159) {\Large $13$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge[bend right=15] node {} (2);
\path [->] (2) edge[bend right=15] node {} (1);
\path [->] (3) edge[bend right=15] node {} (4);
\path [->] (4) edge[bend right=15] node {} (3);
\path [->] (5) edge[bend right=15] node {} (6);
\path [->] (5) edge node {} (7);
\path [->] (5) edge node {} (8);
\path [->] (6) edge[bend right=15] node {} (5);
\path [->] (6) edge[bend right=15] node {} (8);
\path [->] (7) edge node {} (6);
\path [->] (8) edge[bend right=15] node {} (6);
\path [->] (8) edge node {} (7);
\path [->] (9) edge node {} (10);
\path [->] (10) edge node {} (11);
\path [->] (11) edge node {} (9);
\path [->] (12) edge node {} (14);
\path [->] (13) edge node {} (12);
\path [->] (14) edge node {} (13);
\path [->] (1) edge node {} (11);
\path [->] (4) edge node {} (10);
\path [->] (4) edge node {} (13);
\path [->] (8) edge node {} (13);
\end{scope}
\begin{scope}[>={Stealth[cadmiumred]}, every edge/.style={draw=cadmiumred, thick}]
\path [->] (1) edge[bend left=40] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 2} (5);
\path [->] (10) edge[bend right=80] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (1);
\path [->] (14) edge[bend right=65] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (3);
\end{scope}
\end{tikzpicture}


==> exp_greedy1_B.tex <==
\begin{tikzpicture}[scale=.42, transform shape,node distance=1.5cm]
\begin{scope}[every node/.style={circle,thick,draw},square/.style={regular polygon,regular polygon sides=4}]
\node[fill=yellow!50] (1) at (-3.5,3.7) {\Large $\{1, 2\}$};
\node[fill=blue!15] (9) at (0.,1) {\Large $\{9, 10, 11\}$};
\node[fill=yellow!50] (3) at (2.5,3.6) {\Large $\{3, 4\}$};
\node[fill=blue!15] (12) at (5.,1) {\Large $\{12, 13, 14\}$};
\node[fill=yellow!50] (5) at (8.5,3.7-.2) {\Large $\{5, 6, 7, 8\}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
\path [->] (1) edge node {} (9);
\path [->] (3) edge node {} (9);
\path [->] (3) edge node {} (12);
\path [->] (5) edge node {} (12);
\end{scope}
\begin{scope}[>={Stealth[cadmiumred]}, every edge/.style={draw=cadmiumred, thick}]
\path [->] (1) edge[bend left=20] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 2} (5);
\path [->] (9) edge[bend right=31] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (1);
\path [->] (12) edge[bend right=45] node[fill=gray!20, text=black, draw=black, thin, solid] {\Large 1} (3);
\end{scope}
\end{tikzpicture}


==> venn_1.tex <==
\def\firstcircle{(210:.8cm) circle (1.1cm)}
\def\secondcircle{(330:.8cm) circle (1.1cm)}
\def\firstelipse{(5,-.4) ellipse (1.6 and 1.1)}
\def\secondelipse{(5,-.65) ellipse (1.1 and .7)}
\def\thirdcircle{(1.5,-3.8+6.5) ellipse (1 and 1)}
\def\forthcircle{(4.05,-3.8+6.5) ellipse (1.2 and 1)}
\def\fifthcircle{(4.05,-3.95+6.5) ellipse (.85 and .6)}


\begin{tikzpicture}[scale=.8]
    \begin{scope}
        \clip \firstcircle;
        \fill[gray!50] \secondcircle;
    \end{scope}
    \draw \firstcircle node [text=black] {\tiny \MCDAP$\qquad$};
    \draw \secondcircle node [text=black] {\tiny$\qquad$\MWDAP };
    \draw (0,-.6) node [text=black,rotate=90] {\tiny$\qquad$\MWMCDAP };
    \begin{scope}
        \draw[gray, thick] (-2.1,-2.1) rectangle (2.1,0.9);
        \node at (0,-0.475) [text=black, text width=3.8cm, align=left] {\scriptsize $\begin{array}{c}
        \\\\\\\\\\\\\\[2.5mm] \,\,\text{\textsc{Augmentations}}\qquad\qquad\,\,\textbf{(b)}
        \end{array}$};
    \end{scope}




    \begin{scope}
        \clip \firstelipse;
        \fill[gray!50] \secondelipse;
    \end{scope}
    \draw \firstelipse node [text=black] {\tiny $\begin{array}{c}
   \MCDAP\\\\\\\\\\\\ \end{array}$};
    \draw \secondelipse node [text=black] {\tiny$\begin{array}{c}\MWDAP\\\text{and}\\\MWMCDAP\end{array}$};
    %\draw (0,-.6) node [text=black,rotate=90] {\tiny$\qquad$\MWMCDAP };
    \begin{scope}
        \draw[gray, thick] (5-1.9,-2.1) rectangle (5+1.9,0.9);
        \node at (5,-0.475) [text=black, text width=3.8cm, align=left] {\scriptsize $\begin{array}{c}
        \\\\\\\\\\\\\\[2.5mm] \quad\text{\textsc{Augmentations}}\qquad\quad\textbf{(c)}
        \end{array}$};
    \end{scope}


    \begin{scope}
        \clip \forthcircle;
        \fill[gray!50] \fifthcircle;
    \end{scope}
    \draw \thirdcircle node [text=black] {\tiny \MWDAP};
   \draw \forthcircle node [text=black] {\tiny $\begin{array}{c}
   \MCDAP\\\\\\\\\\\\ \end{array}$};
    \draw \fifthcircle node [text=black] {\tiny\MWMCDAP};

    \begin{scope}
        \draw[gray, thick] (0,-5.3+6.5) rectangle (5.8,-2.55+6.5);
        \node at (2,-3.7+6.5) [text=black, text width=3.8cm, align=left] {\scriptsize $\begin{array}{c}
        \\\\\\\\\\\\\\[2.5mm] \quad\text{\textsc{Augmentations}}\qquad\qquad\qquad\qquad\quad\,\textbf{(a)}
        \end{array}$};
    \end{scope}   
\end{tikzpicture}
